Reinforcement Learning with Action-Triggered Observations

We introduce Action-Triggered Sporadically Traceable Markov Decision Processes (ATST-MDPs), a reinforcement learning framework for partial observability in which full state observations occur stochastically at each step, with probability determined by the chosen action. We derive Bellman equations tailored to this setting and establish the existence of an optimal policy. Exploiting the fact that sporadic observations reveal the full state, we provide an equivalent formulation in which agents commit to action-sequences between consecutive observations. Under the linear MDP assumption, we show that the value function over such action-sequences admits a linear representation in a finite-dimensional feature map, enabling standard regression-based methods. As an application, we derive ATST-LSVI-UCB, an optimistic algorithm achieving regret $\widetilde{O}(\sqrt{Kd^3(1-\gamma)^{-3}})$ for episodic learning with geometrically distributed horizons, where $K$ is the number of episodes, $d$ the feature dimension, and $\gamma$ the discount factor (episode continuation probability), matching the known rate for linear MDPs with full observability.

==> riverbalance_diagram.tex <==
% riverbalance_diagram.tex

\begin{tikzpicture}[
    ->,
    >=Stealth,
    node distance=0.9cm,
    state/.style={circle, draw, minimum size=0.8cm, inner sep=0pt},
    initial state/.style={line width=1.5pt},
    every edge/.style={draw, ->, >=Stealth},
    self loop/.style={looseness=5, in=110, out=70}
]



% States
\node[state] (s1) {$s_1$};
\node[state, right=of s1] (s2) {$s_2$};
\node[state, right=of s2] (s3) {$s_3$};
\node[state, right=2.5cm of s3] (s4) {$s_4$};
\node[state, right=of s4] (s5) {$s_5$};
\node[state, right=of s5] (s6) {$s_6$};

% Left annotation
% \node[left=0.6cm of s1] {$\left(1, r = \frac{5}{1000}\right)$};

% Right annotation
% \node[right=0.6cm of s6] {$(0.6, r = 1)$};

% Self-loops
\path (s1) edge[looseness=6, out=200, in=160, dashed, gray] node[left, font=\scriptsize] {$1$} (s1);
\path (s1) edge[out=110, in=70, looseness=5] node[above, font=\scriptsize] {$0.15$} (s1);
\path (s2) edge[out=110, in=70, looseness=5] node[above, font=\scriptsize] {$0.15$} (s2);
\path (s3) edge[out=110, in=70, looseness=4] node[above, yshift=0.0cm, font=\scriptsize] {$(0.15,r\!=\!1)$} (s3);
\path (s4) edge[out=-70, in=-110, looseness=4, dashed, gray] node[below, font=\scriptsize] {$\left(0.15, r\!=\!1\right)$} (s4);
\path (s5) edge[out=-70, in=-110, looseness=5, dashed, gray] node[below, font=\scriptsize] {$0.15$} (s5);
\path (s6) edge[out=-70, in=-110, looseness=5, dashed, gray] node[below, font=\scriptsize] {$0.15$} (s6);
\path (s6) edge[looseness=6, out=20, in=-20] node[right, font=\scriptsize] {$1$} (s6);

% Three arrows between each pair of neighbors:
% 1. A->B (right): leaves at ~45 deg from A, arrives at ~135 deg at B - label 0.05
% 2. B->A (left): leaves at ~135 deg from B, arrives at ~45 deg at A - label 0.35/0.6
% 3. B->A: dashed gray, horizontal below - label 1

% s1 <-> s2
\draw[->] (s1.30) to[out=30, in=150] node[above, pos=0.5, font=\scriptsize] {$0.85$} (s2.150);
\draw[->, gray, dashed] (s2.210) to[out=-150, in=-30] node[below, pos=0.5, font=\scriptsize] {$1$} (s1.-30);

% s2 <-> s3
\draw[->] (s2.30) to[out=30, in=150] node[above, pos=0.5, font=\scriptsize] {$0.85$} (s3.150);
\draw[->, gray, dashed] (s3.210) to[out=-150, in=-30] node[below, pos=0.5, font=\scriptsize] {$1$} (s2.-30);

% s3 <-> s4
\draw[->] (s3.30) to[out=30, in=150, looseness=0.5] node[above, pos=0.5, font=\scriptsize] {$(0.85,r\!=\!1)$} (s4.150);
\draw[->, gray, dashed] (s4.210) to[out=-150, in=-30, looseness=0.5] node[below, pos=0.5, font=\scriptsize] {$\left(0.85, r\!=\!1\right)$} (s3.-30);

% s4 <-> s5
\draw[->] (s4.30) to[out=30, in=150] node[above, pos=0.5, font=\scriptsize] {$1$} (s5.150);
\draw[->, gray, dashed] (s5.210) to[out=-150, in=-30] node[below, pos=0.5, font=\scriptsize] {$0.85$} (s4.-30);

% s5 <-> s6
\draw[->] (s5.30) to[out=30, in=150] node[above, pos=0.5, font=\scriptsize] {$1$} (s6.150);
\draw[->, gray, dashed] (s6.210) to[out=-150, in=-30] node[below, pos=0.5, font=\scriptsize] {$0.85$} (s5.-30);

\end{tikzpicture}


==> riverswim_diagram.tex <==
% riverswim_diagram.tex

\begin{tikzpicture}[
    ->,
    >=Stealth,
    node distance=0.9cm,
    state/.style={circle, draw, minimum size=0.8cm, inner sep=0pt},
    initial state/.style={line width=1.5pt},
    every edge/.style={draw, ->, >=Stealth},
    self loop/.style={looseness=5, in=110, out=70}
]

% States
\node[state] (s1) {$s_1$};
\node[state, right=of s1] (s2) {$s_2$};
\node[state, right=of s2] (s3) {$s_3$};
\node[state, right=of s3] (s4) {$s_4$};
\node[state, right=of s4] (s5) {$s_5$};
\node[state, right=1.4cm of s5] (s6) {$s_6$};



% Self-loops
\path (s1) edge[looseness=10, out=200, in=160, dashed, gray] node[below, yshift=-0.3cm, xshift=0.1cm, font=\scriptsize] {$(1, r\!=\!\frac{5}{1000})$} (s1);
\path (s1) edge[out=110, in=70, looseness=4] node[above, font=\scriptsize] {$0.4$} (s1);
\path (s2) edge[out=110, in=70, looseness=4] node[above, font=\scriptsize] {$0.6$} (s2);
\path (s3) edge[out=110, in=70, looseness=4] node[above, font=\scriptsize] {$0.6$} (s3);
\path (s4) edge[out=110, in=70, looseness=4] node[above, font=\scriptsize] {$0.6$} (s4);
\path (s5) edge[out=110, in=70, looseness=4] node[above, font=\scriptsize] {$0.6$} (s5);
\path (s6) edge[looseness=10, out=20, in=-20] node[above, yshift=0.35cm, xshift=-0.3cm,  font=\scriptsize] {$\left(0.6, r\!=\!1\right)$} (s6);

% Three arrows between each pair of neighbors:
% 1. A->B (right): leaves at ~45 deg from A, arrives at ~135 deg at B - label 0.05
% 2. B->A (left): leaves at ~135 deg from B, arrives at ~45 deg at A - label 0.35/0.6
% 3. B->A: dashed gray, horizontal below - label 1

% s1 <-> s2
\draw[->] (s1.30) to[out=30, in=150] node[above, pos=0.5, font=\scriptsize] {$0.6$} (s2.150);
\draw[->] (s2.150) to[out=-150, in=-30] node[below, pos=0.5, font=\scriptsize] {$0.05$} (s1.30);
\draw[->, gray, dashed] (s2.-90) to[out=-150, in=-30, looseness=0.8] node[below, pos=0.5, font=\scriptsize] {$1$} (s1.-90);

% s2 <-> s3
\draw[->] (s2.30) to[out=30, in=150] node[above, pos=0.5, font=\scriptsize] {$0.35$} (s3.150);
\draw[->] (s3.150) to[out=-150, in=-30] node[below, pos=0.5, font=\scriptsize] {$0.05$} (s2.30);
\draw[->, gray, dashed] (s3.-90) to[out=-150, in=-30, looseness=0.8] node[below, pos=0.5, font=\scriptsize] {$1$} (s2.-90);

% s3 <-> s4
\draw[->] (s3.30) to[out=30, in=150] node[above, pos=0.5, font=\scriptsize] {$0.35$} (s4.150);
\draw[->] (s4.150) to[out=-150, in=-30] node[below, pos=0.5, font=\scriptsize] {$0.05$} (s3.30);
\draw[->, gray, dashed] (s4.-90) to[out=-150, in=-30, looseness=0.8] node[below, pos=0.5, font=\scriptsize] {$1$} (s3.-90);

% s4 <-> s5
\draw[->] (s4.30) to[out=30, in=150] node[above, pos=0.5, font=\scriptsize] {$0.35$} (s5.150);
\draw[->] (s5.150) to[out=-150, in=-30] node[below, pos=0.5, font=\scriptsize] {$0.05$} (s4.30);
\draw[->, gray, dashed] (s5.-90) to[out=-150, in=-30, looseness=0.8] node[below, pos=0.5, font=\scriptsize] {$1$} (s4.-90);

% s5 <-> s6
\draw[->] (s5.30) to[out=30, in=150, looseness=0.5] node[above, pos=0.5, font=\scriptsize] {$0.35$} (s6.150);
\draw[->] (s6.150) to[out=-150, in=-30,looseness=0.5] node[below, pos=0.5, font=\scriptsize] {$(0.4,\!r\!=\!1)$} (s5.30);
\draw[->, gray, dashed] (s6.-90) to[out=-150, in=-30, looseness=0.8] node[below, pos=0.5, font=\scriptsize] {$1$} (s5.-90);

\end{tikzpicture}

